Spatial Characteristics of Distortion Radiated from Antenna Arrays with Transceiver Nonlinearities

The distortion from massive MIMO (multiple-input--multiple-output) base stations with nonlinear amplifiers is studied and its radiation pattern is derived. The distortion is analyzed both in-band and out-of-band. By using an orthogonal Hermite representation of the amplified signal, the spatial cross-correlation matrix of the nonlinear distortion is obtained. It shows that, if the input signal to the amplifiers has a dominant beam, the distortion is beamformed in the same way as that beam. When there are multiple beams without any one being dominant, it is shown that the distortion is practically isotropic. The derived theory is useful to predict how the nonlinear distortion will behave, to analyze the out-of-band radiation, to do reciprocity calibration, and to schedule users in the frequency plane to minimize the effect of in-band distortion.

==> illustrationer/system_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.17949655bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44068751)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_model.pdf}}%
    \put(0.20612864,0.30848189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\symbf{W}_0[\ell]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_model.pdf}}%
    \put(0.03498987,0.30844975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\symbf{s}[n,0]$}}}%
    \put(0.53647121,0.36564354){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_0(\tau)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_model.pdf}}%
    \put(0.53647118,0.3211145){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_0(\tau)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_model.pdf}}%
    \put(0.53647118,0.25061022){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_0(\tau)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_model.pdf}}%
    \put(0.43197609,0.38600053){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\symbf{x}[n,0]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_model.pdf}}%
    \put(0.20612864,0.08212604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\symbf{W}_{N-1}[\ell]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{system_model.pdf}}%
    \put(-0.00211765,0.0820939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\symbf{s}[n,N-1]$}}}%
    \put(0.53647118,0.13928768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_{N-1}(\tau)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{system_model.pdf}}%
    \put(0.53647118,0.09475865){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_{N-1}(\tau)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{system_model.pdf}}%
    \put(0.53647116,0.0242544){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_{N-1}(\tau)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{system_model.pdf}}%
    \put(0.43197609,0.15964463){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\symbf{x}[n,N-1]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{system_model.pdf}}%
    \put(0.9389902,0.3822887){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_1(t)$}}}%
    \put(0.87685804,0.3660968){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\symcal{A}$}}}%
    \put(0.82276286,0.3822887){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{system_model.pdf}}%
    \put(0.9389902,0.31111136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_2(t)$}}}%
    \put(0.87685804,0.29491946){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\symcal{A}$}}}%
    \put(0.82276286,0.31111136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_2(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{system_model.pdf}}%
    \put(0.9389902,0.04089956){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y_M(t)$}}}%
    \put(0.87685804,0.0247076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\symcal{A}$}}}%
    \put(0.82276286,0.04089956){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_M(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{system_model.pdf}}%
    \put(0.53647121,0.40275106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textsc{pam}}}}%
    \put(0.31939224,0.42130482){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{(reciprocity}}}%
    \put(0.3187078,0.39673519){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[b]{\smash{calibration)}}}%
    \put(0.17759327,0.44393335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.20612242,0.40414876){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{precoding}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{system_model.pdf}}%
  \end{picture}%
\endgroup%

